Discrete Lanchester attrition models: the case of precautionary surrender

Discrete Lanchester-type attrition models describe many types of antagonistic situations; the preferred interpretation is two fleets of battleships, each trying to sink the other. Such models may be characterised by a bivariate recurrence relation. Here I consider a restricted case in which a fleet that finds itself two or three units behind its opponent immediately surrenders. I present some theoretical and numerical results and suggest lines for further work.

==> nnp1.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=3cm,y=3cm]

\newcommand{\state}[2]{$(\textcolor{red}{#1},\textcolor{blue}{#2})$}
\newcommand{\probs}[2]{$\left\langle\textcolor{red}{#1};\textcolor{blue}{#2}\right\rangle$}


\node at (-1.0, -0.2) {\probs{0}{1}}; 
\node at ( 1.0, -0.2) {\probs{1}{0}}; 
\node at (-2   , 0.8) {\probs{0}{1}}; 
\node at (-1   , 1.8) {\probs{\frac{1}{6}}{\frac{5}{6}}}; 
\node at ( 0   , 0.8) {\probs{\frac{1}{2}}{\frac{1}{2}}}; 
\node at ( 1   , 1.8) {\probs{\frac{5}{6}}{\frac{1}{6}}}; 
\node at ( 2   , 0.8) {\probs{1}{0}}; 
\node at (-2   , 2.8) {\probs{0}{1}}; 
\node at ( 0   , 2.8) {\probs{\frac{1}{2}}{\frac{1}{2}}}; 
\node at ( 2   , 2.8) {\probs{1}{0}}; 
\node at (-1   , 3.8) {\probs{\frac{1}{5}}{\frac{4}{5}}}; 
\node at ( 1   , 3.8) {\probs{\frac{4}{5}}{\frac{1}{5}}}; 
\node at (-2   , 4.8) {\probs{0}{1}}; 
\node at ( 0   , 4.8) {\probs{\frac{1}{2}}{\frac{1}{2}}}; 
\node at ( 2   , 4.8) {\probs{1}{0}}; 
\node at (-1   , 5.8) {\probs{\frac{3}{14}}{\frac{11}{14}}}; 
\node at ( 1   , 5.8) {\probs{\frac{11}{14}}{\frac{3}{14}}}; 
\node at ( 0   , 6.8) {\probs{\frac{1}{2}}{\frac{1}{2}}}; 

\node at (-1   , 0.2) {\state{0}{1}};
\node at ( 1   , 0.2) {\state{1}{0}};
\node at ( 0  ,  1.2) {\state{1}{1}};
\node at (-2  ,  1.2) {\state{0}{2}};
\node at (-1   , 2.2) {\state{1}{2}};
\node at ( 0.0 , 3.2) {\state{2}{2}};
\node at ( 1   , 2.2) {\state{2}{1}};
\node at ( 2   , 1.2) {\state{2}{0}};
\node at (-2   , 3.2) {\state{1}{3}};
\node at ( 2   , 3.2) {\state{3}{1}};
\node at (-1   , 4.2) {\state{2}{3}};
\node at ( 1   , 4.2) {\state{3}{2}};
\node at ( 0.0 , 5.2) {\state{3}{3}};
\node at (-2   , 5.2) {\state{2}{4}};
\node at ( 2   , 5.2) {\state{4}{2}};
\node at (-1   , 6.2) {\state{3}{4}};
\node at ( 1   , 6.2) {\state{4}{3}};
\node at ( 0.0 , 7.2) {\state{4}{4}};

\node[text=teal] at (-0.5 , 0.7) {$\frac{1}{2}$};
\node[text=teal] at ( 0.5 , 0.7) {$\frac{1}{2}$};
\node[text=teal] at (-1.5 , 1.7) {$\frac{2}{3}$};
\node[text=teal] at (-0.5 , 1.7) {$\frac{1}{3}$};
\node[text=teal] at ( 0.5 , 1.7) {$\frac{1}{3}$};
\node[text=teal] at ( 1.5 , 1.7) {$\frac{2}{3}$};
\node[text=teal] at (-0.5 , 2.7) {$\frac{1}{2}$};
\node[text=teal] at ( 0.5 , 2.7) {$\frac{1}{2}$};
\node[text=teal] at (-1.5 , 3.7) {$\frac{3}{5}$};
\node[text=teal] at (-0.5 , 3.7) {$\frac{2}{5}$};
\node[text=teal] at ( 0.5 , 3.7) {$\frac{2}{5}$};
\node[text=teal] at ( 1.5 , 3.7) {$\frac{3}{5}$};
\node[text=teal] at (-0.5 , 4.7) {$\frac{1}{2}$};
\node[text=teal] at ( 0.5 , 4.7) {$\frac{1}{2}$};
\node[text=teal] at (-1.5 , 5.7) {$\frac{4}{7}$};
\node[text=teal] at (-0.5 , 5.7) {$\frac{3}{7}$};
\node[text=teal] at ( 0.5 , 5.7) {$\frac{3}{7}$};
\node[text=teal] at ( 1.5 , 5.7) {$\frac{4}{7}$};
\node[text=teal] at (-0.5 , 6.7) {$\frac{1}{2}$};
\node[text=teal] at ( 0.5 , 6.7) {$\frac{1}{2}$};


\draw[line width=0.5mm] ( 1,2) -- ( 0,1) node[sloped, pos=0.5, allow upside down]{\arrowIn};
\draw[line width=0.5mm] ( 1,2) -- ( 2,1) node[sloped, pos=0.5, allow upside down]{\arrowIn};
\draw[line width=0.5mm] (-1,2) -- ( 0,1) node[sloped, pos=0.5, allow upside down]{\arrowIn};
\draw[line width=0.5mm] (-1,2) -- (-2,1) node[sloped, pos=0.5, allow upside down]{\arrowIn};
\draw[line width=0.5mm] ( 0,3) -- ( 1,2) node[sloped, pos=0.5, allow upside down]{\arrowIn};
\draw[line width=0.5mm] ( 0,3) -- (-1,2) node[sloped, pos=0.5, allow upside down]{\arrowIn};
\draw[line width=0.5mm] ( 0,1) -- ( 1,0) node[sloped, pos=0.5, allow upside down]{\arrowIn};
\draw[line width=0.5mm] ( 0,1) -- (-1,0) node[sloped, pos=0.5, allow upside down]{\arrowIn};
\draw[line width=0.5mm] ( 1,4) -- ( 0,3) node[sloped, pos=0.5, allow upside down]{\arrowIn};
\draw[line width=0.5mm] ( 1,4) -- ( 2,3) node[sloped, pos=0.5, allow upside down]{\arrowIn};
\draw[line width=0.5mm] (-1,4) -- ( 0,3) node[sloped, pos=0.5, allow upside down]{\arrowIn};
\draw[line width=0.5mm] (-1,4) -- (-2,3) node[sloped, pos=0.5, allow upside down]{\arrowIn};
\draw[line width=0.5mm] ( 0,5) -- ( 1,4) node[sloped, pos=0.5, allow upside down]{\arrowIn};
\draw[line width=0.5mm] ( 0,5) -- (-1,4) node[sloped, pos=0.5, allow upside down]{\arrowIn};
\draw[line width=0.5mm] ( 1,6) -- ( 0,5) node[sloped, pos=0.5, allow upside down]{\arrowIn};
\draw[line width=0.5mm] ( 1,6) -- ( 2,5) node[sloped, pos=0.5, allow upside down]{\arrowIn};
\draw[line width=0.5mm] (-1,6) -- ( 0,5) node[sloped, pos=0.5, allow upside down]{\arrowIn};
\draw[line width=0.5mm] (-1,6) -- (-2,5) node[sloped, pos=0.5, allow upside down]{\arrowIn};
\draw[line width=0.5mm] ( 0,7) -- ( 1,6) node[sloped, pos=0.5, allow upside down]{\arrowIn};
\draw[line width=0.5mm] ( 0,7) -- (-1,6) node[sloped, pos=0.5, allow upside down]{\arrowIn};

\fill ( 1,0) circle[radius=6pt];
\fill (-1,0) circle[radius=6pt];
\fill (-2,1) circle[radius=6pt];
\fill ( 0,1) circle[radius=3pt];
\fill ( 2,1) circle[radius=6pt];
\fill (-1,2) circle[radius=3pt];
\fill ( 1,2) circle[radius=3pt];
\fill (-2,3) circle[radius=6pt];
\fill ( 0,3) circle[radius=3pt];
\fill ( 2,3) circle[radius=6pt];
\fill (-1,4) circle[radius=3pt];
\fill ( 1,4) circle[radius=3pt];
\fill (-2,5) circle[radius=6pt];
\fill ( 0,5) circle[radius=3pt];
\fill ( 2,5) circle[radius=6pt];
\fill (-1,6) circle[radius=3pt];
\fill ( 1,6) circle[radius=3pt];
\fill ( 0,7) circle[radius=3pt];
\end{tikzpicture}


==> nnp1_rec.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=3cm,y=3cm]
\newcommand{\state}[2]{$(\textcolor{red}{#1},\textcolor{blue}{#2})$}
\newcommand{\probs}[2]{$\left\langle\textcolor{red}{#1};\textcolor{blue}{#2}\right\rangle$}
\newcommand{\half}{\frac{1}{2}}

\draw[line width=0.5mm] ( 1,2) -- ( 0,1) node[sloped, pos=0.5, allow upside down]{\arrowIn};
\draw[line width=0.5mm] ( 1,2) -- ( 2,1) node[sloped, pos=0.5, allow upside down]{\arrowIn};
\draw[line width=0.5mm] (-1,2) -- ( 0,1) node[sloped, pos=0.5, allow upside down]{\arrowIn};
\draw[line width=0.5mm] (-1,2) -- (-2,1) node[sloped, pos=0.5, allow upside down]{\arrowIn};
\draw[line width=0.5mm] ( 0,3) -- ( 1,2) node[sloped, pos=0.5, allow upside down]{\arrowIn};
\draw[line width=0.5mm] ( 0,3) -- (-1,2) node[sloped, pos=0.5, allow upside down]{\arrowIn};

\draw[line width=0.1mm] ( 0,1) -- ( 0,1.3) ;
\draw[line width=0.1mm] ( 1,2) -- ( 1,1.6) ;
\draw[line width=0.1mm] (-1,2) -- (-1,1.6) ;

\fill (-2,1) circle[radius=6pt];
\fill ( 2,1) circle[radius=6pt];
\fill (-1,2) circle[radius=3pt];
\fill ( 1,2) circle[radius=3pt];
\fill ( 0,3) circle[radius=3pt];
\fill ( 0,1) circle[radius=3pt];
\node at ( 2   , 0.8) {\probs{1}{0}};
\node at (-2   , 0.8) {\probs{0}{1}};
\node at ( 0   , 0.8) {\probs{\frac{1}{2}}{\frac{1}{2}}};
\node at ( 1   , 1.5) {\probs{\frac{3n-1}{4n-2}}{\frac{ n-1}{4n-2}}};
\node at (-1   , 1.5) {\probs{\frac{ n-1}{4n-2}}{\frac{3n-1}{4n-2}}};
\node at ( 0   , 2.8) {\probs{\frac{1}{2}}{\frac{1}{2}}};

\node at (-2   , 1.3) {\state{n-2}{n}};
\node at ( 2   , 1.3) {\state{n}{n-2}};
\node at (-1   , 2.3) {\state{n-1}{n}};
\node at ( 1   , 2.3) {\state{n}{n-1}};
\node at ( 0.0 , 3.1) {\state{n}{n}};
\node at ( 0.0 , 1.4) {\state{n-1}{n-1}};

\node[text=teal] at (-0.5 , 1.7) {$\frac{n-1}{2n-1}$};
\node[text=teal] at ( 0.5 , 1.7) {$\frac{n-1}{2n-1}$};
\node[text=teal] at (-1.5 , 1.7) {$\frac{n}{2n-1}$};
\node[text=teal] at ( 1.5 , 1.7) {$\frac{n}{2n-1}$};
\node[text=teal] at (-0.5 , 2.7) {$\half$};
\node[text=teal] at ( 0.5 , 2.7) {$\half$};

\end{tikzpicture}


==> nnp2.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=2.5cm,y=2.5cm]
\newcommand{\half}{$\frac{1}{2}$}

\newcommand{\state}[2]{$(\textcolor{red}{#1},\textcolor{blue}{#2})$}
\newcommand{\probs}[2]{$\left\langle\textcolor{red}{#1};\textcolor{blue}{#2}\right\rangle$}

\draw[line width=0.5mm] ( 0,1) -- ( 1,0) node[sloped, pos=0.5, allow upside down]{\arrowIn}; 
\draw[line width=0.5mm] ( 0,1) -- (-1,0) node[sloped, pos=0.5, allow upside down]{\arrowIn}; 
\draw[line width=0.5mm] ( 1,2) -- ( 0,1) node[sloped, pos=0.5, allow upside down]{\arrowIn}; 
\draw[line width=0.5mm] ( 1,2) -- ( 2,1) node[sloped, pos=0.5, allow upside down]{\arrowIn}; 
\draw[line width=0.5mm] (-1,2) -- ( 0,1) node[sloped, pos=0.5, allow upside down]{\arrowIn}; 
\draw[line width=0.5mm] (-1,2) -- (-2,1) node[sloped, pos=0.5, allow upside down]{\arrowIn}; 
\draw[line width=0.5mm] ( 0,3) -- ( 1,2) node[sloped, pos=0.5, allow upside down]{\arrowIn}; 
\draw[line width=0.5mm] ( 0,3) -- (-1,2) node[sloped, pos=0.5, allow upside down]{\arrowIn}; 
\draw[line width=0.5mm] ( 1,4) -- ( 0,3) node[sloped, pos=0.5, allow upside down]{\arrowIn}; 
\draw[line width=0.5mm] ( 1,4) -- ( 2,3) node[sloped, pos=0.5, allow upside down]{\arrowIn}; 
\draw[line width=0.5mm] (-1,4) -- ( 0,3) node[sloped, pos=0.5, allow upside down]{\arrowIn}; 
\draw[line width=0.5mm] (-1,4) -- (-2,3) node[sloped, pos=0.5, allow upside down]{\arrowIn}; 
\draw[line width=0.5mm] ( 0,5) -- ( 1,4) node[sloped, pos=0.5, allow upside down]{\arrowIn}; 
\draw[line width=0.5mm] ( 0,5) -- (-1,4) node[sloped, pos=0.5, allow upside down]{\arrowIn}; 
\draw[line width=0.5mm] ( 2,5) -- ( 3,4) node[sloped, pos=0.5, allow upside down]{\arrowIn}; 
\draw[line width=0.5mm] (-2,5) -- (-3,4) node[sloped, pos=0.5, allow upside down]{\arrowIn}; 
\draw[line width=0.5mm] ( 2,5) -- ( 1,4) node[sloped, pos=0.5, allow upside down]{\arrowIn}; 
\draw[line width=0.5mm] (-2,5) -- (-1,4) node[sloped, pos=0.5, allow upside down]{\arrowIn}; 
\draw[line width=0.5mm] ( 2,3) -- ( 1,2) node[sloped, pos=0.5, allow upside down]{\arrowIn}; 
\draw[line width=0.5mm] (-2,3) -- (-1,2) node[sloped, pos=0.5, allow upside down]{\arrowIn}; 
\draw[line width=0.5mm] ( 2,3) -- ( 3,2) node[sloped, pos=0.5, allow upside down]{\arrowIn}; 
\draw[line width=0.5mm] (-2,3) -- (-3,2) node[sloped, pos=0.5, allow upside down]{\arrowIn}; 
\draw[line width=0.5mm] ( 1,6) -- ( 0,5) node[sloped, pos=0.5, allow upside down]{\arrowIn};
\draw[line width=0.5mm] ( 1,6) -- ( 2,5) node[sloped, pos=0.5, allow upside down]{\arrowIn};
\draw[line width=0.5mm] (-1,6) -- ( 0,5) node[sloped, pos=0.5, allow upside down]{\arrowIn};
\draw[line width=0.5mm] (-1,6) -- (-2,5) node[sloped, pos=0.5, allow upside down]{\arrowIn};
\draw[line width=0.5mm] ( 0,7) -- ( 1,6) node[sloped, pos=0.5, allow upside down]{\arrowIn};
\draw[line width=0.5mm] ( 0,7) -- (-1,6) node[sloped, pos=0.5, allow upside down]{\arrowIn};

\node at (-2.0 ,  0.8) {\probs{0}{1}};
\node at ( 1.0 , -0.2) {\probs{1}{0}};
\node at (-1   , -0.2) {\probs{0}{1}};
\node at ( 0   ,  0.8) {\probs{0}{1}};
\node at ( 2   ,  0.8) {\probs{1}{0}};
\node at (-3   ,  1.8) {\probs{0}{1}};
\node at (-1   ,  1.7) {\probs{\frac{1}{6}}{\frac{5}{6}}};
\node at ( 1   ,  1.7) {\probs{\frac{5}{6}}{\frac{1}{6}}};
\node at ( 3   ,  1.8) {\probs{1}{0}};
\node at (-2.0 ,  2.7) {\probs{\frac{1}{24}}{\frac{23}{24}}};
\node at ( 2.0 ,  2.7) {\probs{\frac{23}{24}}{\frac{1}{24}}};
\node at ( 0   ,  2.7) {\probs{\frac{1}{2}}{\frac{1}{2}}};
\node at (-3   ,  3.8) {\probs{0}{1}};
\node at (-1   ,  3.7) {\probs{\frac{9}{40}}{\frac{31}{40}}};
\node at ( 1   ,  3.7) {\probs{\frac{31}{40}}{\frac{9}{40}}};
\node at ( 3   ,  3.8) {\probs{1}{0}};
\node at (-2   ,  4.7) {\probs{\frac{3}{40}}{\frac{37}{40}}};
\node at ( 0   ,  4.7) {\probs{\frac{1}{2}}{\frac{1}{2}}};
\node at ( 2   ,  4.7) {\probs{\frac{37}{40}}{\frac{3}{40}}};
\node at (-1   ,  5.7) {\probs{\frac{9}{35}}{\frac{26}{35}}};
\node at ( 1   ,  5.7) {\probs{\frac{26}{35}}{\frac{9}{35}}};
\node at (-2   ,  6.6) {\probs{\frac{27}{280}}{\frac{253}{280}}};
\node at ( 0   ,  6.7) {\probs{\frac{1}{2}}{\frac{1}{2}}};
\node at ( 2   ,  6.6) {\probs{\frac{253}{280}}{\frac{27}{280}}};
\node at (-1   ,  7.6) {\probs{\frac{139}{504}}{\frac{365}{504}}};
\node at ( 1   ,  7.6) {\probs{\frac{365}{504}}{\frac{139}{504}}};
\node at (-3   ,  5.8) {\probs{0}{1}};
\node at ( 0   ,  8.7) {\probs{\frac{1}{2}}{\frac{1}{2}}};
\node at ( 3   ,  5.8) {\probs{1}{0}};

\node at (-1, 0.2) {\state{0}{1}};
\node at ( 1, 0.2) {\state{1}{0}};
\node at (-2, 1.2) {\state{0}{2}};
\node at ( 0, 1.2) {\state{1}{1}};
\node at ( 2, 1.2) {\state{2}{0}};
\node at (-3, 2.2) {\state{0}{3}};
\node at (-1, 2.2) {\state{1}{2}};
\node at ( 1, 2.2) {\state{2}{1}};
\node at ( 3, 2.2) {\state{3}{0}};
\node at (-2, 3.2) {\state{1}{3}};
\node at ( 0, 3.2) {\state{2}{2}};
\node at ( 2, 3.2) {\state{3}{1}};
\node at (-1, 4.2) {\state{2}{3}};
\node at ( 1, 4.2) {\state{3}{2}};
\node at (-3, 4.2) {\state{1}{4}};
\node at ( 0, 5.2) {\state{3}{3}};
\node at ( 3, 4.2) {\state{4}{1}};
\node at (-2, 5.2) {\state{2}{4}};
\node at ( 2, 5.2) {\state{4}{2}};
\node at (-1, 6.2) {\state{3}{4}};
\node at ( 1, 6.2) {\state{4}{3}};
\node at ( 0, 7.2) {\state{4}{4}};
\node at (-2, 7.2) {\state{3}{5}};
\node at ( 2, 7.2) {\state{5}{3}};
\node at (-1, 8.2) {\state{4}{5}};
\node at ( 1, 8.2) {\state{5}{4}};
\node at ( 0, 9.2) {\state{5}{5}};
\node at ( 3, 6.2) {\state{5}{2}};
\node at (-3, 6.2) {\state{2}{5}};


\node[text=teal] at (-0.5 , 0.7) {\half};
\node[text=teal] at ( 0.5 , 0.7) {\half};
\node[text=teal] at (-1.5 , 1.7) {$\frac{2}{3}$};
\node[text=teal] at (-0.5 , 1.7) {$\frac{1}{3}$};
\node[text=teal] at ( 0.5 , 1.7) {$\frac{1}{3}$};
\node[text=teal] at ( 1.5 , 1.7) {$\frac{2}{3}$};
\node[text=teal] at ( 2.5 , 2.7) {$\frac{3}{4}$};
\node[text=teal] at (-1.5 , 2.7) {$\frac{3}{4}$};
\node[text=teal] at (-0.5 , 2.7) {\half};
\node[text=teal] at ( 0.5 , 2.7) {\half};
\node[text=teal] at ( 1.5 , 2.7) {$\frac{1}{4}$};
\node[text=teal] at (-2.5 , 2.7) {$\frac{3}{4}$};
\node[text=teal] at (-1.5 , 3.7) {$\frac{3}{5}$};
\node[text=teal] at (-0.5 , 3.7) {$\frac{2}{5}$};
\node[text=teal] at ( 0.5 , 3.7) {$\frac{2}{5}$};
\node[text=teal] at ( 1.5 , 3.7) {$\frac{3}{5}$};
\node[text=teal] at (-2.5 , 4.7) {$\frac{4}{6}$};
\node[text=teal] at (-1.5 , 4.7) {$\frac{2}{6}$};
\node[text=teal] at (-0.5 , 4.7) {\half};
\node[text=teal] at ( 0.5 , 4.7) {\half};
\node[text=teal] at ( 1.5 , 4.7) {$\frac{2}{6}$};
\node[text=teal] at ( 2.5 , 4.7) {$\frac{4}{6}$};
\node[text=teal] at (-1.5 , 5.7) {$\frac{4}{7}$};
\node[text=teal] at (-0.5 , 5.7) {$\frac{3}{7}$};
\node[text=teal] at ( 0.5 , 5.7) {$\frac{3}{7}$};
\node[text=teal] at ( 1.5 , 5.7) {$\frac{4}{7}$};

\fill ( 1,0) circle[radius=6pt];
\fill (-1,0) circle[radius=6pt];
\fill (-2,1) circle[radius=6pt];
\fill ( 0,1) circle[radius=3pt];
\fill ( 2,1) circle[radius=6pt];
\fill (-3,2) circle[radius=6pt];
\fill (-1,2) circle[radius=3pt];
\fill ( 1,2) circle[radius=3pt];
\fill ( 3,2) circle[radius=6pt];
\fill (-2,3) circle[radius=3pt];
\fill ( 0,3) circle[radius=3pt];
\fill ( 2,3) circle[radius=3pt];
\fill (-3,4) circle[radius=6pt];
\fill (-1,4) circle[radius=3pt];
\fill ( 1,4) circle[radius=3pt];
\fill ( 3,4) circle[radius=6pt];
\fill (-2,5) circle[radius=3pt];
\fill ( 0,5) circle[radius=3pt];
\fill ( 2,5) circle[radius=3pt];
\fill (-1,6) circle[radius=3pt];
\fill ( 1,6) circle[radius=3pt];
\fill ( 0,7) circle[radius=3pt];


% following commands can be repeated to create more levels

\draw[line width=0.5mm] (-2,7) -- (-3,6) node[sloped, pos=0.5, allow upside down]{\arrowIn};
\draw[line width=0.5mm] ( 2,7) -- ( 3,6) node[sloped, pos=0.5, allow upside down]{\arrowIn};
\draw[line width=0.5mm] (-2,7) -- (-1,6) node[sloped, pos=0.5, allow upside down]{\arrowIn};
\draw[line width=0.5mm] ( 2,7) -- ( 1,6) node[sloped, pos=0.5, allow upside down]{\arrowIn};
\draw[line width=0.5mm] ( 1,8) -- ( 0,7) node[sloped, pos=0.5, allow upside down]{\arrowIn};
\draw[line width=0.5mm] ( 1,8) -- ( 2,7) node[sloped, pos=0.5, allow upside down]{\arrowIn};
\draw[line width=0.5mm] (-1,8) -- ( 0,7) node[sloped, pos=0.5, allow upside down]{\arrowIn};
\draw[line width=0.5mm] (-1,8) -- (-2,7) node[sloped, pos=0.5, allow upside down]{\arrowIn};
\draw[line width=0.5mm] ( 0,9) -- ( 1,8) node[sloped, pos=0.5, allow upside down]{\arrowIn};
\draw[line width=0.5mm] ( 0,9) -- (-1,8) node[sloped, pos=0.5, allow upside down]{\arrowIn};


\node[text=teal] at (-2.5 , 6.7) {$\frac{5}{8}$};
\node[text=teal] at (-1.5 , 6.7) {$\frac{3}{8}$};
\node[text=teal] at (-0.5 , 6.7) {\half};
\node[text=teal] at ( 0.5 , 6.7) {\half};
\node[text=teal] at ( 1.5 , 6.7) {$\frac{3}{8}$};
\node[text=teal] at ( 2.5 , 6.7) {$\frac{5}{8}$};
\node[text=teal] at (-1.5 , 7.7) {$\frac{5}{9}$};
\node[text=teal] at (-0.5 , 7.7) {$\frac{4}{9}$};
\node[text=teal] at ( 0.5 , 7.7) {$\frac{4}{9}$};
\node[text=teal] at ( 1.5 , 7.7) {$\frac{5}{9}$};
\node[text=teal] at (-0.5 , 8.7) {\half};
\node[text=teal] at ( 0.5 , 8.7) {\half};

\fill ( 3,6) circle[radius=6pt];
\fill (-3,6) circle[radius=6pt];
\fill ( 2,7) circle[radius=3pt];
\fill (-2,7) circle[radius=3pt];
\fill ( 1,8) circle[radius=3pt];
\fill (-1,8) circle[radius=3pt];
\fill ( 0,9) circle[radius=3pt];

\end{tikzpicture}


==> nnp2_cell.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=3cm,y=3cm]

\newcommand{\half}{$\frac{1}{2}$}
\newcommand{\state}[2]{$(\textcolor{red}{#1},\textcolor{blue}{#2})$}
\newcommand{\probs}[2]{$\left\langle\textcolor{red}{#1};\textcolor{blue}{#2}\right\rangle$}

\draw[line width=0.5mm] ( 1,1) -- ( 0,0) node[sloped, pos=0.5, allow upside down]{\arrowIn}; 
\draw[line width=0.5mm] (-1,1) -- ( 0,0) node[sloped, pos=0.5, allow upside down]{\arrowIn}; 
\draw[line width=0.5mm] ( 0,2) -- ( 1,1) node[sloped, pos=0.5, allow upside down]{\arrowIn}; 
\draw[line width=0.5mm] ( 0,2) -- (-1,1) node[sloped, pos=0.5, allow upside down]{\arrowIn}; 
\draw[line width=0.5mm] ( 1,1) -- ( 2,0) node[sloped, pos=0.5, allow upside down]{\arrowIn};

\draw[line width=0.1mm] (0,1.6) -- (0,2) ;
\draw[line width=0.1mm] (1,0.7) -- (1,1) ;
\draw[line width=0.1mm] (2,0.3) -- (2,0) ;

\fill ( 0,0) circle[radius=3pt];
\fill (-1,1) circle[radius=3pt];
\fill ( 1,1) circle[radius=3pt];
\fill ( 0,2) circle[radius=3pt];
\fill ( 2,0) circle[radius=6pt];

\node at ( 0   , -0.1){\probs{x_{n}}{1-x_{n}}};
\node at (-1   , 0.8) {\probs{\frac{1}{2}}{\frac{1}{2}}};
\node at ( 0   , 1.5) {\probs{x_{n+1}}{1-x_{n+1}}};
\node at ( 1 , 1.3) {\probs{y}{1-y}};
\node at ( 2   , -0.2) {\probs{1}{0}};

\node at ( 0  , 0.3) {\state{n}{n-1}};
\node at ( 2  , 0.4) {\state{n+2}{n-2}};
\node at ( 0  ,  2.1 ) {\state{n+1}{n}};
\node at (-1 ,   1.2 ) {\state{n}{n}};
\node at ( 1 ,   0.6 ) {\state{n+1}{n-1}};

\node[text=teal] at (-0.5 , 1.7) {$\frac{n}{2n+1}$};
\node[text=teal] at ( 0.5 , 1.7) {$\frac{n+1}{2n+1}$};
\node[text=teal] at (-0.5 , 0.7) {$\frac{1}{2}$};
\node[text=teal] at ( 0.5 , 0.7) {$\frac{n-1}{2n}$};
\node[text=teal] at ( 1.5 , 0.7) {$\frac{n+1}{2n}$};


\end{tikzpicture}



==> nnp3_cell.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=3cm,y=3cm]
\newcommand{\half}{$\frac{1}{2}$}
\newcommand{\state}[2]{$(\textcolor{red}{#1},\textcolor{blue}{#2})$}
\newcommand{\probs}[2]{$\left\langle\textcolor{red}{#1};\textcolor{blue}{#2}\right\rangle$}

\draw[line width=0.5mm] ( 1,1) -- ( 0,0) node[sloped, pos=0.5, allow upside down]{\arrowIn}; 
\draw[line width=0.5mm] (-1,1) -- ( 0,0) node[sloped, pos=0.5, allow upside down]{\arrowIn}; 
\draw[line width=0.5mm] ( 0,2) -- ( 1,1) node[sloped, pos=0.5, allow upside down]{\arrowIn}; 
\draw[line width=0.5mm] ( 0,2) -- (-1,1) node[sloped, pos=0.5, allow upside down]{\arrowIn}; 
\draw[line width=0.5mm] ( 1,1) -- ( 2,0) node[sloped, pos=0.5, allow upside down]{\arrowIn}; 
\draw[line width=0.5mm] (-1,1) -- (-2,0) node[sloped, pos=0.5, allow upside down]{\arrowIn}; 

\draw[line width=0.1mm] (0,1.5) -- (0,2);

\fill ( 0,0) circle[radius=3pt];
\fill (-1,1) circle[radius=3pt];
\fill ( 1,1) circle[radius=3pt];
\fill ( 0,2) circle[radius=3pt];
\fill ( 2,0) circle[radius=6pt];
\fill (-2,0) circle[radius=3pt];


\node at ( 0 , -0.2) {\probs{x_{n}}{1-x_{n}}};
\node at (-1 , 0.7) {\probs{y}{1-y}};
\node at ( 0   , 1.4) {\probs{x_{n+1}}{1-x_{n+1}}};
\node at ( 1 , 0.7) {\probs{z}{1-z}};
\node at ( 2 , -0.2) {\probs{1}{0}};
\node at (-2   , -0.2) {\probs{\frac{1}{2}}{\frac{1}{2}}};

\node at ( 0  , 0.3) {\state{n}{n-1}};
\node at ( 2  , 0.4) {\state{n+1}{n-3}};
\node at ( 0  ,  2.1 ) {\state{n+1}{n-1}};
\node at (-1 ,   1.3 ) {\state{n}{n-1}};
\node at (-2 ,   0.4 ) {\state{n-1}{n-1}};
\node at ( 1 ,   1.4 ) {\state{n+1}{n-2}};

\node[text=teal] at (-0.5 , 1.7) {$\frac{n-1}{2n}$};
\node[text=teal] at ( 0.5 , 1.7) {$\frac{n+1}{2n}$};
\node[text=teal] at (-0.5 , 0.7) {$\frac{n}{2n-2}$};
\node[text=teal] at ( 0.5 , 0.7) {$\frac{n-2}{2n-1}$};
\node[text=teal] at ( 1.5 , 0.7) {$\frac{n+1}{2n-1}$};
\node[text=teal] at (-1.5 , 0.7) {$\frac{n-1}{2n-2}$};


\end{tikzpicture}



==> single_cell.tex <==

\begin{tikzpicture}[line cap=round,line join=round,x=3cm,y=3cm]
\newcommand{\state}[2]{$(\textcolor{red}{#1},\textcolor{blue}{#2})$}
\newcommand{\probs}[2]{$\left\langle\textcolor{red}{#1};\textcolor{blue}{#2}\right\rangle$}


\draw[color=gray ,line width=0.5mm] (1,1) -- (0,1) node[sloped, pos=0.5, allow upside down]{\arrowIn}; 
\draw[color=gray ,line width=0.5mm] (2,1) -- (1,1) node[sloped, pos=0.5, allow upside down]{\arrowIn}; 
\draw[color=gray ,line width=0.5mm] (1,2) -- (0,2) node[sloped, pos=0.5, allow upside down]{\arrowIn}; 
\draw[color=black,line width=0.5mm] (2,2) -- (1,2) node[sloped, pos=0.5, allow upside down]{\arrowIn}; 
\draw[color=gray ,line width=0.5mm] (1,1) -- (1,0) node[sloped, pos=0.5, allow upside down]{\arrowIn}; 
\draw[color=gray ,line width=0.5mm] (1,2) -- (1,1) node[sloped, pos=0.5, allow upside down]{\arrowIn}; 
\draw[color=gray ,line width=0.5mm] (2,1) -- (2,0) node[sloped, pos=0.5, allow upside down]{\arrowIn}; 
\draw[color=black,line width=0.5mm] (2,2) -- (2,1) node[sloped, pos=0.5, allow upside down]{\arrowIn}; 

\fill[color=gray] (1,1) circle[radius=3pt];
\fill             (2,1) circle[radius=3pt];
\fill             (1,2) circle[radius=3pt];
\fill             (2,2) circle[radius=3pt];

\node at ( 0.5, 1.8)  {\probs{\frac{1}{(n+1)!}}{\frac{1-(n+1)!}{(n+1)!}}};
\node at ( 1.5, 1.7)  {{\tiny \probs{p(2,n+1)}{p(n+1,2)}}};
\node at ( 1.6, 0.9)  {{\tiny \probs{p(2,n)}{p(n,2)}}};

\node at (2.2, 1.1)  {\state{2}{n}};
\node at (1.2, 2.1)  {\state{1}{n+1}};
\node at (2.3, 2.1)  {\state{2}{n+1}};

\node[text=teal] at (1.5, 1.85)  {$\frac{n+1}{n+3}$};
\node[text=teal] at (1.85, 1.5)  {$\frac{2}{n+3}$};

\draw[line width=0.1mm] (1.75,1.75) -- (2,2);



\end{tikzpicture}


==> single_cell3.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=3cm,y=3cm]
\newcommand{\state}[2]{$(\textcolor{red}{#1},\textcolor{blue}{#2})$}
\newcommand{\probs}[2]{$\left\langle\textcolor{red}{#1};\textcolor{blue}{#2}\right\rangle$}

\draw[color=gray ,line width=0.5mm] (1,1) -- (0,1) node[sloped, pos=0.5, allow upside down]{\arrowIn};
\draw[color=gray ,line width=0.5mm] (2,1) -- (1,1) node[sloped, pos=0.5, allow upside down]{\arrowIn};
\draw[color=gray ,line width=0.5mm] (1,2) -- (0,2) node[sloped, pos=0.5, allow upside down]{\arrowIn};
\draw[color=black,line width=0.5mm] (2,2) -- (1,2) node[sloped, pos=0.5, allow upside down]{\arrowIn};
\draw[color=gray ,line width=0.5mm] (1,1) -- (1,0) node[sloped, pos=0.5, allow upside down]{\arrowIn};
\draw[color=gray ,line width=0.5mm] (1,2) -- (1,1) node[sloped, pos=0.5, allow upside down]{\arrowIn};
\draw[color=gray ,line width=0.5mm] (2,1) -- (2,0) node[sloped, pos=0.5, allow upside down]{\arrowIn};
\draw[color=black,line width=0.5mm] (2,2) -- (2,1) node[sloped, pos=0.5, allow upside down]{\arrowIn};

\draw[line width=0.1mm] (1.75,1.75) -- (2,2);
\draw[line width=0.1mm] (0.85,1.85) -- (1,2);

\fill[color=gray] (1,1) circle[radius=3pt];
\fill             (2,1) circle[radius=3pt];
\fill             (1,2) circle[radius=3pt];
\fill             (2,2) circle[radius=3pt];

\node at ( 1.6, 0.9) {\probs{x_n}{1-x_n}};
\node at ( 0.3, 1.8) {\probs{\frac{2^{n+3}-n-3}{(n+3)!}}{\frac{4+n-2^{n+3}}{(n+3)!}}};
\node at ( 1.6, 1.7) {{\tiny \probs{x_{n+1}}{1-x_{n+1}}}};

\node at (2.2, 1.1) {\state{3}{n}};
\node at (1.2, 2.1) {\state{2}{n+1}};
\node at (2.0, 2.1) {\state{3}{n+1}};

\node[text=teal] at (1.5, 1.85) {$\frac{n+1}{n+4}$};
\node[text=teal] at (1.85, 1.5) {$\frac{3}{n+4}$};

\end{tikzpicture}


==> small_ab_transition.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=4cm,y=4cm]

\newcommand{\state}[2]{$(\textcolor{red}{#1},\textcolor{blue}{#2})$}
\newcommand{\probs}[2]{$\left\langle\textcolor{red}{#1};\textcolor{blue}{#2}\right\rangle$}

\fill (1,0) circle[radius=6pt];
\fill (2,0) circle[radius=6pt];
\fill (3,0) circle[radius=6pt];
\fill (4,0) circle[radius=6pt];
\fill (0,1) circle[radius=6pt];
\fill (1,1) circle[radius=3pt];
\fill (2,1) circle[radius=3pt];
\fill (3,1) circle[radius=3pt];
\fill (4,1) circle[radius=3pt];
\fill (0,2) circle[radius=6pt];
\fill (1,2) circle[radius=3pt];
\fill (2,2) circle[radius=3pt];
\fill (3,2) circle[radius=3pt];
\fill (4,2) circle[radius=3pt];
\fill (0,3) circle[radius=6pt];
\fill (1,3) circle[radius=3pt];
\fill (2,3) circle[radius=3pt];
\fill (3,3) circle[radius=3pt];
\fill (4,3) circle[radius=3pt];

\draw[line width=0.5mm] (1,1) -- (0,1) node[sloped, pos=0.5, allow upside down]{\arrowIn};
\draw[line width=0.5mm] (2,1) -- (1,1) node[sloped, pos=0.5, allow upside down]{\arrowIn};
\draw[line width=0.5mm] (3,1) -- (2,1) node[sloped, pos=0.5, allow upside down]{\arrowIn};
\draw[line width=0.5mm] (4,1) -- (3,1) node[sloped, pos=0.5, allow upside down]{\arrowIn};
\draw[line width=0.5mm] (1,2) -- (0,2) node[sloped, pos=0.5, allow upside down]{\arrowIn};
\draw[line width=0.5mm] (2,2) -- (1,2) node[sloped, pos=0.5, allow upside down]{\arrowIn};
\draw[line width=0.5mm] (3,2) -- (2,2) node[sloped, pos=0.5, allow upside down]{\arrowIn};
\draw[line width=0.5mm] (4,2) -- (3,2) node[sloped, pos=0.5, allow upside down]{\arrowIn};
\draw[line width=0.5mm] (1,3) -- (0,3) node[sloped, pos=0.5, allow upside down]{\arrowIn};
\draw[line width=0.5mm] (2,3) -- (1,3) node[sloped, pos=0.5, allow upside down]{\arrowIn};
\draw[line width=0.5mm] (3,3) -- (2,3) node[sloped, pos=0.5, allow upside down]{\arrowIn};
\draw[line width=0.5mm] (4,3) -- (3,3) node[sloped, pos=0.5, allow upside down]{\arrowIn};

\draw[line width=0.5mm] (1,1) -- (1,0) node[sloped, pos=0.5, allow upside down]{\arrowIn};
\draw[line width=0.5mm] (1,2) -- (1,1) node[sloped, pos=0.5, allow upside down]{\arrowIn};
\draw[line width=0.5mm] (1,3) -- (1,2) node[sloped, pos=0.5, allow upside down]{\arrowIn};
\draw[line width=0.5mm] (2,1) -- (2,0) node[sloped, pos=0.5, allow upside down]{\arrowIn};
\draw[line width=0.5mm] (2,2) -- (2,1) node[sloped, pos=0.5, allow upside down]{\arrowIn};
\draw[line width=0.5mm] (2,3) -- (2,2) node[sloped, pos=0.5, allow upside down]{\arrowIn};
\draw[line width=0.5mm] (3,1) -- (3,0) node[sloped, pos=0.5, allow upside down]{\arrowIn};
\draw[line width=0.5mm] (3,2) -- (3,1) node[sloped, pos=0.5, allow upside down]{\arrowIn};
\draw[line width=0.5mm] (3,3) -- (3,2) node[sloped, pos=0.5, allow upside down]{\arrowIn};
\draw[line width=0.5mm] (4,1) -- (4,0) node[sloped, pos=0.5, allow upside down]{\arrowIn};
\draw[line width=0.5mm] (4,2) -- (4,1) node[sloped, pos=0.5, allow upside down]{\arrowIn};
\draw[line width=0.5mm] (4,3) -- (4,2) node[sloped, pos=0.5, allow upside down]{\arrowIn};


\node at (1.2, 0.1)  {\state{1}{0}};
\node at (2.2, 0.1)  {\state{2}{0}};
\node at (3.2, 0.1)  {\state{3}{0}};
\node at (4.2, 0.1)  {\state{4}{0}};
\node at (0.2, 1.1)  {\state{0}{1}};
\node at (1.2, 1.1)  {\state{1}{1}};
\node at (2.2, 1.1)  {\state{2}{1}};
\node at (3.2, 1.1)  {\state{3}{1}};
\node at (4.2, 1.1)  {\state{4}{1}};
\node at (0.2, 2.1)  {\state{0}{2}};
\node at (1.2, 2.1)  {\state{1}{2}};
\node at (2.2, 2.1)  {\state{2}{2}};
\node at (3.2, 2.1)  {\state{3}{2}};
\node at (4.2, 2.1)  {\state{4}{2}};
\node at (0.2, 3.1)  {\state{0}{3}};
\node at (1.2, 3.1)  {\state{1}{3}};
\node at (2.2, 3.1)  {\state{2}{3}};
\node at (3.2, 3.1)  {\state{3}{3}};
\node at (4.2, 3.1)  {\state{4}{3}};

%  probs for horizontal lines:
\node[text=teal] at (0.5, 0.85)  {$\frac{1}{2}$};
\node[text=teal] at (1.5, 0.85)  {$\frac{1}{3}$};
\node[text=teal] at (2.5, 0.85)  {$\frac{1}{4}$};
\node[text=teal] at (3.5, 0.85)  {$\frac{1}{5}$};
\node[text=teal] at (0.5, 1.85)  {$\frac{2}{3}$};
\node[text=teal] at (1.5, 1.85)  {$\frac{2}{4}$};
\node[text=teal] at (2.5, 1.85)  {$\frac{2}{5}$};
\node[text=teal] at (3.5, 1.85)  {$\frac{2}{6}$};
\node[text=teal] at (0.5, 2.85)  {$\frac{3}{4}$};
\node[text=teal] at (1.5, 2.85)  {$\frac{3}{5}$};
\node[text=teal] at (2.5, 2.85)  {$\frac{3}{6}$};
\node[text=teal] at (3.5, 2.85)  {$\frac{3}{7}$};


%  probs for vertical lines:
\node[text=teal] at (0.85, 0.5)  {$\frac{1}{2}$};
\node[text=teal] at (1.85, 0.5)  {$\frac{2}{3}$};
\node[text=teal] at (2.85, 0.5)  {$\frac{3}{4}$};
\node[text=teal] at (3.85, 0.5)  {$\frac{4}{5}$};
\node[text=teal] at (0.85, 1.5)  {$\frac{1}{3}$};
\node[text=teal] at (1.85, 1.5)  {$\frac{2}{4}$};
\node[text=teal] at (2.85, 1.5)  {$\frac{3}{5}$};
\node[text=teal] at (3.85, 1.5)  {$\frac{4}{6}$};
\node[text=teal] at (0.85, 2.5)  {$\frac{1}{4}$};
\node[text=teal] at (1.85, 2.5)  {$\frac{2}{5}$};
\node[text=teal] at (2.85, 2.5)  {$\frac{3}{6}$};
\node[text=teal] at (3.85, 2.5)  {$\frac{4}{7}$};


\node at ( 0.85, -0.1){\probs{1}{0}};
\node at ( 1.85, -0.1){\probs{1}{0}};
\node at ( 2.85, -0.1){\probs{1}{0}};
\node at ( 3.85, -0.1){\probs{1}{0}};
\node at (-0.15,  0.9){\probs{0}{1}};
\node at ( 0.8 ,  0.9){\probs{\frac{1}{2}}{\frac{1}{2}}};
\node at ( 1.8 ,  0.9){\probs{\frac{5}{6}}{\frac{1}{6}}};
\node at ( 2.8 ,  0.9){\probs{\frac{23}{24}}{\frac{1}{24}}};
\node at ( 3.8 ,  0.9){\probs{\frac{119}{120}}{\frac{1}{120}}};
\node at (-0.15,  1.9){\probs{0}{1}};
\node at ( 0.8 ,  1.9){\probs{\frac{1}{6}}{\frac{5}{6}}};
\node at ( 1.8 ,  1.9){\probs{\frac{1}{2}}{\frac{1}{2}}};
\node at ( 2.8 ,  1.9){\probs{\frac{31}{40}}{\frac{9}{40}}};
\node at ( 3.8 ,  1.9){\probs{\frac{331}{360}}{\frac{29}{360}}};
\node at (-0.15,  2.9){\probs{0}{1}};
\node at ( 0.8 ,  2.9){\probs{\frac{1}{24}}{\frac{23}{24}}};
\node at ( 1.8 ,  2.9){\probs{\frac{9}{40}}{\frac{31}{40}}};
\node at ( 2.8 ,  2.9){\probs{\frac{1}{2}}{\frac{1}{2}}};
\node at ( 3.8 ,  2.9){\probs{\frac{233}{315}}{\frac{82}{315}}};
\end{tikzpicture}

